Energy Consumption in Parallel Neural Network Training

The increasing demand for computational resources of training neural networks leads to a concerning growth in energy consumption. While parallelization has enabled upscaling model and dataset sizes and accelerated training, its impact on energy consumption is often overlooked. To close this research gap, we conducted scaling experiments for data-parallel training of two models, ResNet50 and FourCastNet, and evaluated the impact of parallelization parameters, i.e., GPU count, global batch size, and local batch size, on predictive performance, training time, and energy consumption. We show that energy consumption scales approximately linearly with the consumed resources, i.e., GPU hours; however, the respective scaling factor differs substantially between distinct model trainings and hardware, and is systematically influenced by the number of samples and gradient updates per GPU hour. Our results shed light on the complex interplay of scaling up neural network training and can inform future developments towards more sustainable AI research.

==> energy_scaling_fig.tikz <==
\makeatletter
\tikzset{
	database top segment style/.style={draw},
	database middle1 segment style/.style={draw},
	database middle2 segment style/.style={draw},
	database bottom segment style/.style={draw},
	database/.style={
		path picture={
			\path [database bottom segment style]
			(-\db@r,-1.5*\db@sh) -- ++(0,-1*\db@sh) arc [start angle=180, end angle=360, x radius=\db@r, y radius=\db@ar*\db@r]-- ++(0,1*\db@sh) arc [start angle=360, end angle=180,
			x radius=\db@r, y radius=\db@ar*\db@r];
			\path [database middle2 segment style]
			(-\db@r,-0.5*\db@sh) -- ++(0,-1*\db@sh) arc [start angle=180, end angle=360, x radius=\db@r, y radius=\db@ar*\db@r] -- ++(0,1*\db@sh) arc [start angle=360, end angle=180, x radius=\db@r, y radius=\db@ar*\db@r];
			\path [database middle1 segment style] 
			(-\db@r,0.5*\db@sh) -- ++(0,-1*\db@sh) arc [start angle=180, end angle=360, x radius=\db@r, y radius=\db@ar*\db@r] -- ++(0,1*\db@sh) arc [start angle=360, end angle=180, x radius=\db@r, y radius=\db@ar*\db@r];
			\path [database top segment style] 
			(-\db@r,1.5*\db@sh) -- ++(0,-1*\db@sh) arc [start angle=180, end angle=360, x radius=\db@r, y radius=\db@ar*\db@r] -- ++(0,1*\db@sh) arc [start angle=360, end angle=180, x radius=\db@r, y radius=\db@ar*\db@r];
			\path [database top segment style]
			(0, 1.5*\db@sh) circle [x radius=\db@r, y radius=\db@ar*\db@r];
		},
		minimum width=2*\db@r + \pgflinewidth,
		minimum height=5*\db@sh + 2*\db@ar*\db@r + \pgflinewidth,
	},
	database segment height/.store in=\db@sh,
	database radius/.store in=\db@r,
	database aspect ratio/.store in=\db@ar,
	database segment height=0.1cm,
	database radius=0.2cm,
	database aspect ratio=0.1,
	database top segment/.style={
		database top segment style/.append style={#1}},
	database middle1 segment/.style={
		database middle1 segment style/.append style={#1}},
	database middle2 segment/.style={
		database middle2 segment style/.append style={#1}},
	database bottom segment/.style={
		database bottom segment style/.append style={#1}}
}
\makeatother

\makeatletter
\tikzset{
	databasetwo top segment style/.style={draw},
	databasetwo bottom segment style/.style={draw},
	databasetwo/.style={
		path picture={
			\path [databasetwo bottom segment style] 
			(-\db@r,0.5*\db@sh) -- ++(0,-1*\db@sh) arc [start angle=180, end angle=360, x radius=\db@r, y radius=\db@ar*\db@r] -- ++(0,1*\db@sh) arc [start angle=360, end angle=180, x radius=\db@r, y radius=\db@ar*\db@r];
			\path [databasetwo top segment style] 
			(-\db@r,1.5*\db@sh) -- ++(0,-1*\db@sh) arc [start angle=180, end angle=360, x radius=\db@r, y radius=\db@ar*\db@r] -- ++(0,1*\db@sh) arc [start angle=360, end angle=180, x radius=\db@r, y radius=\db@ar*\db@r];
			\path [databasetwo top segment style]
			(0, 1.5*\db@sh) circle [x radius=\db@r, y radius=\db@ar*\db@r];
		},
		minimum width=2*\db@r + \pgflinewidth,
		minimum height=2*\db@sh + 2*\db@ar*\db@r + \pgflinewidth,
	},
	databasetwo segment height/.store in=\db@sh,
	databasetwo radius/.store in=\db@r,
	databasetwo aspect ratio/.store in=\db@ar,
	databasetwo segment height=0.05cm,
	databasetwo radius=0.25cm,
	databasetwo aspect ratio=0.1,
	databasetwo top segment/.style={
		databasetwo top segment style/.append style={#1}},
	databasetwo bottom segment/.style={
		databasetwo bottom segment style/.append style={#1}}
}
\makeatother

\makeatletter
\tikzset{
	databaseone segment style/.style={draw},
	databaseone/.style={
		path picture={
			\path [databaseone segment style] 
			(-\db@r,1.5*\db@sh) -- ++(0,-1*\db@sh) arc [start angle=180, end angle=360, x radius=\db@r, y radius=\db@ar*\db@r] -- ++(0,1*\db@sh) arc [start angle=360, end angle=180, x radius=\db@r, y radius=\db@ar*\db@r];
			\path [databaseone segment style]
			(0, 1.5*\db@sh) circle [x radius=\db@r, y radius=\db@ar*\db@r];
		},
		minimum width=2*\db@r + \pgflinewidth,
		minimum height=2*\db@sh + 2*\db@ar*\db@r + \pgflinewidth,
	},
	databaseone segment height/.store in=\db@sh,
	databaseone radius/.store in=\db@r,
	databaseone aspect ratio/.store in=\db@ar,
	databaseone segment height=0.05cm,
	databaseone radius=0.25cm,
	databaseone aspect ratio=0.1,
	databaseone segment/.style={
		databaseone segment style/.append style={#1}}
}
\makeatother

	\begin{tikzpicture}[
		box/.style={draw, minimum width=1.2cm, minimum height=0.4cm},
		arrow/.style={-Stealth},
		label/.style={font=\sffamily\scriptsize},
		font=\sffamily\scriptsize
		]
		
		
		% === Baseline ===
		% Top 4-element database
		\node[database,label=below:some label, 
		database top segment={draw=black,fill=color0}, 
		database middle1 segment={fill=color1},
		database middle2 segment={fill=color2},  
		database bottom segment={fill=color3}] (dataset) at (0,0) {};
		% 2-element databases
		\node[databasetwo, 
		below left=0.3cm and 1.2cm of dataset,
		databasetwo top segment={draw=black,fill=color0},
		databasetwo bottom segment={draw=black,fill=color1}
		] (gpu1){};
		\node[anchor=north, below=0 of gpu1](gpu1-label){GPU 1};
		\node[databasetwo, below right=0.3cm and 1.2cm of dataset,
		databasetwo top segment={draw=black,fill=color2},
		databasetwo bottom segment={draw=black,fill=color3}
		] (gpu2){};
		\node[anchor=north, below=0 of gpu2](gpu2-label){GPU 2};

        % Entire dataset
        \node[database, below right=-0.2cm  and 2.5cm of dataset,
		database top segment={draw=black,fill=color0}, 
		database middle1 segment={fill=color1},
		database middle2 segment={fill=color2},  
		database bottom segment={fill=color3}] (db1){};
        \node[database, right=0.2cm of db1,
		database top segment={draw=black,fill=color4}, 
		database middle1 segment={fill=color5},
		database middle2 segment={fill=color6},  
		database bottom segment={fill=color7}] (db2){};
        \node[database, below=0cm of db1,
		database top segment={draw=black,fill=color0}, 
		database middle1 segment={fill=color2},
		database middle2 segment={fill=color4},  
		database bottom segment={fill=color6}] (db3){};
        \node[database, right=0.2cm of db3,
		database top segment={draw=black,fill=color1}, 
		database middle1 segment={fill=color3},
		database middle2 segment={fill=color5},  
		database bottom segment={fill=color7}] (db4){};

        % Dataset logo
        \node[label,yshift=0.2cm] (dataset-label) at ($(db1.north west)!0.5!(db2.north east)$) {\tiny Dataset}; 
        
		% Arrows between global database and local databases
		\draw[arrow] (dataset) -- (gpu1);
		\draw[arrow] (dataset) -- (gpu2);
		
		% Text labels for workload, LBS, GBS
		\node[label, left=0.12cm of gpu1] {LBS};
		\node[label, left=0.2cm of dataset] (gbs-label) {GBS};
		
		% Box around baseline case
        \node[draw=black,thick,fit={($(gpu1.south west)+(-0.8,-0.45)$)($(gpu2.north east)+(2.4,.8)$)}] (baseline-box) {};
		% Constant dataset size label to left
		\node[anchor=south,rotate=0, anchor=south west] at (baseline-box.north west){\footnotesize Baseline};

        % Dashed line around dataset
        \node[draw=black,dashed,thin,fit={($(gpu1.south west)+(-0.7,-.3)$)($(gpu2.north east)+(0.1,0.6)$)}] (baseline-data-box) {};
		\draw[thin, ->] ($(baseline-data-box.south east)+(0.1,0.2)$) arc (-170:170:0.2cm);
		\node[anchor=south west,xshift=12] at (baseline-data-box.south east){\tiny N$\times$ gradient updates};

        % Arrow between Dataset and GBS
        \path[-latex, solid, gray] ($(db1.north west)+(-0.1,-0.2)$) edge[bend right=10]  ($(dataset.east)+(0.2,0)$);
        
		% === Strong Scaling, cst GBS ===
		% 4-element Database; constant GBS		
		\node[database, below left=1.5cm and 2cm of gpu1,
		database top segment={draw=black,fill=color0}, 
		database middle1 segment={fill=color1},
		database middle2 segment={fill=color2},  
		database bottom segment={fill=color3}] (sgbs_d){};
		
		% 1-element Databases
		\foreach \i in {0,1,2,3} {
			\node[
			databaseone, 
			below=0.2cm of sgbs_d, 
			xshift=-2cm + \i*1.4cm,
			databaseone segment={fill=color\i}
			] (sgbs_gpu\i) {};
			\draw[arrow] (sgbs_d) -- (sgbs_gpu\i);
		}
		
		% dashed box around data elements
		\node[draw=black,dashed,thin,fit={($(sgbs_gpu0.south west)+(-0.05,.1)$)($(sgbs_gpu3.north east)+(0,0.5)$)}] (strong-gbs-data-box) {};
		\draw[thin, ->] ($(strong-gbs-data-box.south east)+(-.2,0)$) arc (-180:90:0.2cm);
        \node[anchor=west,xshift=5] at (strong-gbs-data-box.south east){\tiny N$\times$};
        
        
        % Thick box around everything
		\node[draw=black,thick,fit={($(sgbs_gpu0.south west)+(-0.2,-0.2)$)($(sgbs_gpu3.north east)+(2.3,0.6)$)}] (strong-gbs-box) {};
        
		% Constant dataset size label to left
		\node[anchor=south,rotate=90, align=center] at (strong-gbs-box.west){\footnotesize Constant \\ \footnotesize dataset};
		% Constant GBS label on top
		\node[anchor=south] at (strong-gbs-box.north){\footnotesize Constant GBS};

        % Entire (4-item) dataset
        \node[database, below right=-.2cm and 3.2cm of sgbs_d,
		database top segment={draw=black,fill=color0}, 
		database middle1 segment={fill=color1},
		database middle2 segment={fill=color2},  
		database bottom segment={fill=color3}] (db1){};
        \node[database, right=0.2cm of db1,
		database top segment={draw=black,fill=color4}, 
		database middle1 segment={fill=color5},
		database middle2 segment={fill=color6},  
		database bottom segment={fill=color7}] (db2){};
        \node[database, below=0cm of db1,
		database top segment={draw=black,fill=color0}, 
		database middle1 segment={fill=color2},
		database middle2 segment={fill=color4},  
		database bottom segment={fill=color6}] (db3){};
        \node[database, right=0.2cm of db3,
		database top segment={draw=black,fill=color1}, 
		database middle1 segment={fill=color3},
		database middle2 segment={fill=color5},  
		database bottom segment={fill=color7}] (db4){};
        
        % Arrow between dataset and batch
        \path[-latex, solid, gray] ($(db1.north west)+(-0.1,-0.2)$) edge[bend right=10]  ($(sgbs_d.east)+(0.2,0)$);
		
		% === Strong Scaling, cst LBS ===
		% 4-element Database; 	
		\node[database, right=6.6cm of sgbs_d, % original 5.5cm
		database top segment={draw=black,fill=color0}, 
		database middle1 segment={fill=color1},
		database middle2 segment={fill=color2},  
		database bottom segment={fill=color3}] (slbs_d1){};
        \node[database, right=0.8cm of slbs_d1, % original 5.5cm
		database top segment={draw=black,fill=color4}, 
		database middle1 segment={fill=color5},
		database middle2 segment={fill=color6},  
		database bottom segment={fill=color7}] (slbs_d2){};
		% 2-element Databases; split up due to colors
        \node[
			databasetwo, 
			right=7.2cm of sgbs_gpu0, 
			databasetwo top segment={fill=color0},
			databasetwo bottom segment={fill=color1}
		] (slbs_gpu0) {};
        \node[
			databasetwo, 
			right=7.2cm of sgbs_gpu1, 
			databasetwo top segment={fill=color2},
			databasetwo bottom segment={fill=color3}
		] (slbs_gpu1) {};
        \node[
			databasetwo, 
			right=7.2cm of sgbs_gpu2, 
			databasetwo top segment={fill=color4},
			databasetwo bottom segment={fill=color5}
		] (slbs_gpu2) {};
        \node[
			databasetwo, 
			right=7.2cm of sgbs_gpu3, 
			databasetwo top segment={fill=color6},
			databasetwo bottom segment={fill=color7}
		] (slbs_gpu3) {};
        
		% dashed box around data elements
		\node[draw=black,dashed,thin,fit={($(slbs_gpu0.south west)+(-0.02,0.1)$)($(slbs_gpu3.north east)+(0,0.5)$)}] (strong-lbs-data-box) {};
        \draw[thin, ->] ($(strong-lbs-data-box.south east)+(-0.2,0)$) arc (-180:90:0.2cm);
		\node[anchor=west,xshift=5] at (strong-lbs-data-box.south east){\tiny N/2$\times$};
        % Thick box
		\node[draw=black,thick,fit={($(slbs_gpu0.south west)+(-0.2,-0.2)$) ($(slbs_gpu3.north east)+(2.3,0.6)$)}] (strong-lbs-box) {};

        
		% Constant LBS label
		\node[anchor=south] at (strong-lbs-box.north){\footnotesize Constant LBS};

        % Local Dataset
        \node[database, right=2.5cm of slbs_d2,
		database top segment={draw=black,fill=color0}, 
		database middle1 segment={fill=color1},
		database middle2 segment={fill=color2},  
		database bottom segment={fill=color3}] (db1){};
        \node[database, right=0.2cm of db1,
		database top segment={draw=black,fill=color4}, 
		database middle1 segment={fill=color5},
		database middle2 segment={fill=color6},  
		database bottom segment={fill=color7}] (db2){};
        \node[database, below=0cm of db1,
		database top segment={draw=black,fill=color0}, 
		database middle1 segment={fill=color2},
		database middle2 segment={fill=color4},  
		database bottom segment={fill=color6}] (db3){};
        \node[database, right=0.2cm of db3,
		database top segment={draw=black,fill=color1}, 
		database middle1 segment={fill=color3},
		database middle2 segment={fill=color5},  
		database bottom segment={fill=color7}] (db4){};

        % Arrows
		\draw[arrow] (slbs_d1.south west) -- (slbs_gpu0);
		\draw[arrow] (slbs_d1) -- (slbs_gpu1);
		\draw[arrow] (slbs_d2) -- (slbs_gpu2);
		\draw[arrow] (slbs_d2.south east) -- (slbs_gpu3);

        % Arrow between dataset and batch
        \path[-latex, solid, gray] ($(db1.north west)+(-0.1,-0.2)$) edge[bend right=10]  ($(slbs_d2.east)+(0.2,0)$);
        
		% ===== Weak Scaling, cst GBS =====
        \node[database, below=1.2cm of sgbs_d,
		database top segment={draw=black,fill=color0}, 
		database middle1 segment={fill=color1},
		database middle2 segment={fill=color2},  
		database bottom segment={fill=color3}] (wgbs_d){};
		
		% 1-element Databases
		\foreach \i in {0,1,2,3} {
			\node[
			databaseone, 
			below=0.2cm of wgbs_d, 
			xshift=-2cm + \i*1.4cm,
			databaseone segment={fill=color\i}
			] (wgbs_gpu\i) {};
			\draw[arrow] (wgbs_d) -- (wgbs_gpu\i);
		}
        
		% Entire (4-item) dataset
        \node[database, above right=-0.2cm and 3.2cm of wgbs_d,
		database top segment={draw=black,fill=color0}, 
		database middle1 segment={fill=color1},
		database middle2 segment={fill=color2},  
		database bottom segment={fill=color3}] (db1){};
        \node[database, right=0.2cm of db1,
		database top segment={draw=black,fill=color4}, 
		database middle1 segment={fill=color5},
		database middle2 segment={fill=color6},  
		database bottom segment={fill=color7}] (db2){};
        \node[database, below=0cm of db1,
		database top segment={draw=black,fill=color0}, 
		database middle1 segment={fill=color2},
		database middle2 segment={fill=color4},  
		database bottom segment={fill=color6}] (db3){};
        \node[database, right=0.2cm of db3,
		database top segment={draw=black,fill=color1}, 
		database middle1 segment={fill=color3},
		database middle2 segment={fill=color5},  
		database bottom segment={fill=color7}] (db4){};
        \node[database, below=0cm of db3,
		database top segment={draw=black,fill=color4}, 
		database middle1 segment={fill=color3},
		database middle2 segment={fill=color2},  
		database bottom segment={fill=color1}] (db5){};
        \node[database, right=0.2cm of db5,
		database top segment={draw=black,fill=color7}, 
		database middle1 segment={fill=color6},
		database middle2 segment={fill=color5},  
		database bottom segment={fill=color4}] (db6){};
        \node[database, below=0cm of db5,
		database top segment={draw=black,fill=color6}, 
		database middle1 segment={fill=color4},
		database middle2 segment={fill=color2},  
		database bottom segment={fill=color0}] (db7){};
        \node[database, right=0.2cm of db7,
		database top segment={draw=black,fill=color7}, 
		database middle1 segment={fill=color5},
		database middle2 segment={fill=color3},  
		database bottom segment={fill=color1}] (db8){};
        
		
		% dotted box around datasets
		\node[draw=black,dashed,thin,fit={($(wgbs_gpu0.south west)+(-0.1,-.1)$)($(wgbs_gpu3.north east)+(0,0.5)$)}] (weak-gbs-data-box) {};
		\draw[thin, ->] ($(weak-gbs-data-box.south east)+(-0.2,0)$) arc (-180:90:0.2cm);
		\node[anchor=west,xshift=5] at (weak-gbs-data-box.south east){\tiny 2N$\times$};

        
        % Thick box aroud everythong
		\node[draw=black,thick,fit={($(wgbs_gpu0.south west)+(-0.2,-0.4)$) ($(wgbs_gpu3.north east)+(2.3,0.6)$)}] (weak-gbs-box) {};
		% Increasing dataset size label
		\node[anchor=south,rotate=90,align=center] at (weak-gbs-box.west){\footnotesize Scaling \\ \footnotesize dataset};

        % Arrow between dataset and ds
        \path[-latex, solid, gray] ($(db1.north west)+(-0.1,-0.2)$) edge[bend right=10]  ($(wgbs_d.east)+(0.2,0)$);
        
		% === Weak Scaling, cst LBS ===
		% 4-element dataset 
        \node[database, below=1.2cm of slbs_d1,
		database top segment={draw=black,fill=color0}, 
		database middle1 segment={fill=color1},
		database middle2 segment={fill=color2},  
		database bottom segment={fill=color3}] (wlbs_d1){};
        \node[database, below=1.2cm of slbs_d2,
		database top segment={draw=black,fill=color4}, 
		database middle1 segment={fill=color5},
		database middle2 segment={fill=color6},  
		database bottom segment={fill=color7}] (wlbs_d2){};
        
		
		% 2-element Databases; split up due to colors
		\node[
			databasetwo, 
			right=7.2cm of wgbs_gpu0, 
			databasetwo top segment={fill=color0},
			databasetwo bottom segment={fill=color1}
		] (wlbs_gpu0) {};
        \node[
			databasetwo, 
			right=7.2cm of wgbs_gpu1, 
			databasetwo top segment={fill=color2},
			databasetwo bottom segment={fill=color3}
		] (wlbs_gpu1) {};
        \node[
			databasetwo, 
			right=7.2cm of wgbs_gpu2, 
			databasetwo top segment={fill=color4},
			databasetwo bottom segment={fill=color5}
		] (wlbs_gpu2) {};
        \node[
			databasetwo, 
			right=7.2cm of wgbs_gpu3, 
			databasetwo top segment={fill=color6},
			databasetwo bottom segment={fill=color7}
		] (wlbs_gpu3) {};
        
		% Arrows
		\draw[arrow] (wlbs_d1.south west) -- (wlbs_gpu0);
		\draw[arrow] (wlbs_d1) -- (wlbs_gpu1);
		\draw[arrow] (wlbs_d2) -- (wlbs_gpu2);
		\draw[arrow] (wlbs_d2.south east) -- (wlbs_gpu3);
        
		% Dotted dataset box		
		\node[draw=black,dashed,thin,fit={($(wlbs_gpu0.south west)+(-0.05,-0.1)$)($(wlbs_gpu3.north east)+(0,0.5)$)}] (weak-lbs-data-box) {};
		\draw[thin, ->] ($(weak-lbs-data-box.south east)+(-0.2, 0)$) arc (-180:90:0.2cm);
		\node[anchor=west,xshift=5] at (weak-lbs-data-box.south east){\tiny N$\times$};

        % Thick box
		\node[draw=black,thick,fit={($(wlbs_gpu0.south west)+(-0.2,-0.4)$) ($(wlbs_gpu3.north east)+(2.3,0.6)$)}] {};

        % Entire (4-item) dataset
        \node[database, above right=-0.2cm and 2.5cm of wlbs_d2,
		database top segment={draw=black,fill=color0}, 
		database middle1 segment={fill=color1},
		database middle2 segment={fill=color2},  
		database bottom segment={fill=color3}] (db1){};
        \node[database, right=0.2cm of db1,
		database top segment={draw=black,fill=color4}, 
		database middle1 segment={fill=color5},
		database middle2 segment={fill=color6},  
		database bottom segment={fill=color7}] (db2){};
        \node[database, below=0cm of db1,
		database top segment={draw=black,fill=color0}, 
		database middle1 segment={fill=color2},
		database middle2 segment={fill=color4},  
		database bottom segment={fill=color6}] (db3){};
        \node[database, right=0.2cm of db3,
		database top segment={draw=black,fill=color1}, 
		database middle1 segment={fill=color3},
		database middle2 segment={fill=color5},  
		database bottom segment={fill=color7}] (db4){};
        \node[database, below=0cm of db3,
		database top segment={draw=black,fill=color3}, 
		database middle1 segment={fill=color2},
		database middle2 segment={fill=color1},  
		database bottom segment={fill=color0}] (db5){};
        \node[database, right=0.2cm of db5,
		database top segment={draw=black,fill=color7}, 
		database middle1 segment={fill=color6},
		database middle2 segment={fill=color5},  
		database bottom segment={fill=color4}] (db6){};
        \node[database, below=0cm of db5,
		database top segment={draw=black,fill=color6}, 
		database middle1 segment={fill=color4},
		database middle2 segment={fill=color2},  
		database bottom segment={fill=color0}] (db7){};
        \node[database, right=0.2cm of db7,
		database top segment={draw=black,fill=color7}, 
		database middle1 segment={fill=color5},
		database middle2 segment={fill=color3},  
		database bottom segment={fill=color1}] (db8){};

        % Arrow between dataset and batch
        \path[-latex, solid, gray] ($(db1.north west)+(-0.1,-0.2)$) edge[bend right=10]  ($(wlbs_d2.east)+(0.2,0)$);

        %% ====== MISC ========
        % Scaling arrow
        \draw[-latex] ($(baseline-box.south)+(-0.04,0)$) -- ++(0, -0.8) node [midway, anchor=west] {Scaling};

        
	\end{tikzpicture}
